Getting a Grip: Operating Human-Agent Software Teams Through Governed Messages

Software is increasingly developed by teams in which several people direct many coding agents from different vendors. Such teams must establish who may request what from whom, which messages start work, which decisions bind, and who caused a change. We propose to govern a human-agent team through its message protocol and present yoars, a relay in which humans and agents are authenticated principals that exchange typed, addressed messages in rooms holding goals, decision rules, routing and an attributable, append-only record. This report gives the architecture, the full controlled study and the field material. In 926 controlled runs (899 analyzable), small agent teams built programs under varied room rules, some with a hostile member planting a backdoor. Revising which messages start work, bundled with limits on repeated messages, was followed by a drop in total coordination failure from 42% to 13% (p = .0063, adjusted p = .057 over nine registered tests). Instructed roles and votes did not reliably produce the intended process, and no defense inside the conversation reliably prevented the backdoor. An auditor read the records of 96 runs with a confirmed backdoor. In the 25 runs where the attacker had persuaded a teammate to write it, the auditor named the persuader in all 25, but it also flagged 24 of 40 honest runs. In a four-week field study, up to nineteen agents and two people developed a distributed system through yoars, producing 7,457 acts. Human attention and decision making emerged as the critical resource: requests waited mainly for the human-run coordinator and for approvals, while agents answered within minutes. Most governance requirements emerged from operation, and holding context dominated token cost. We report twenty-six failures of our own instruments, derive seven lessons and a checklist, and release the corpus, the redacted room ledger and the analysis scripts.

==> figures/yoars-components.tex <==
\begingroup
\definecolor{figink}{HTML}{202020}
\definecolor{figmuted}{HTML}{404040}
\definecolor{figblue}{HTML}{2A78D6}
\definecolor{figgray}{HTML}{F5F5F5}
\definecolor{figtint}{HTML}{F0F5FC}
\begin{tikzpicture}[x=1pt,y=-1pt,
  hd/.style={inner sep=0pt,text=figink,font={\fontfamily{phv}\fontsize{17}{21}\selectfont\bfseries}},
  tx/.style={inner sep=0pt,text=figink,align=center,font={\fontfamily{phv}\fontsize{15}{19}\selectfont}},
  lb/.style={inner sep=1.5pt,fill=white,text=figink,font={\fontfamily{phv}\fontsize{14}{17}\selectfont}},
  ext/.style={draw=figink,fill=figgray,line width=1.4pt,rounded corners=4pt},
  agt/.style={draw=figink,fill=white,line width=1.4pt,rounded corners=4pt},
  grp/.style={draw=figink,line width=1.4pt,rounded corners=4pt},
  sub/.style={draw=figmuted,fill=white,line width=1pt,rounded corners=3pt},
  port/.style={draw=figblue,fill=white,line width=1.4pt,rounded corners=4pt},
  new/.style={draw=figmuted,fill=white,line width=1.2pt,rounded corners=3pt,dash pattern=on 6pt off 4pt},
  ar/.style={draw=figmuted,line width=1.4pt,-{Stealth[length=8pt,width=6pt]}},
  ar2/.style={draw=figmuted,line width=1.4pt,{Stealth[length=8pt,width=6pt]}-{Stealth[length=8pt,width=6pt]}},
  dar/.style={ar,dash pattern=on 6pt off 4pt},
  dar2/.style={ar2,dash pattern=on 6pt off 4pt}]
\path[use as bounding box] (0,0) rectangle (1190,540);

\draw[agt] (20,40) rectangle (240,110);
\node[hd] at (130,62) {Coding agent in an ACE};
\node[tx] at (130,90) {MCP-capable session};

\draw[ext] (20,170) rectangle (240,230);
\node[hd] at (130,192) {Humans};
\node[tx] at (130,216) {Browser interface};

\draw[agt] (20,270) rectangle (240,420);
\node[hd] at (130,292) {Coding agent};
\node[tx] at (130,316) {Agent runtime, any harness};
\draw[draw=figmuted,line width=0.8pt] (36,332) -- (224,332);
\node[hd] at (130,354) {Adapter};
\node[tx] at (130,378) {Intake table and guard};
\node[tx] at (130,400) {Claims and acknowledges};

\draw[ext] (20,460) rectangle (240,500);
\node[hd] at (130,484) {Models};

\draw[dar] (130,170) -- (130,110);
\node[lb,anchor=west,align=left] at (138,140) {direct session,\\not recorded};
\draw[dar] (130,230) -- (130,270);
\node[lb,anchor=west] at (138,250) {direct session};
\draw[ar2] (130,420) -- (130,460);
\draw[ar2] (20,75) -- (8,75) -- (8,480) -- (20,480);
\node[lb,anchor=west] at (138,440) {model calls};

\draw[draw=figblue,fill=white,line width=1.8pt,rounded corners=8pt] (290,20) rectangle (910,440);
\node[inner sep=0pt,text=figblue,font={\fontfamily{phv}\fontsize{20}{24}\selectfont\bfseries}] at (600,42) {YOARS relay};

\draw[port] (305,50) rectangle (445,110);
\node[hd] at (375,72) {MCP endpoint};
\node[tx] at (375,96) {room tools};
\draw[port] (305,160) rectangle (445,320);
\node[hd] at (375,220) {HTTP API};
\node[tx] at (375,246) {acts and reads};
\node[tx] at (375,266) {claim and ack};
\draw[port] (305,350) rectangle (445,420);
\node[hd] at (375,374) {Notice socket};
\node[tx] at (375,398) {work to claim};

\draw[ar2] (240,75) -- (305,75);
\draw[ar2] (240,200) -- (305,200);
\draw[ar2] (240,300) -- (305,300);
\draw[ar] (305,385) -- (240,385);

\draw[grp,fill=figtint] (465,56) rectangle (895,166);
\node[hd] at (680,74) {Principals, seats and policy};
\draw[sub] (475,88) rectangle (605,158);
\node[tx] at (540,123.5) {\textbf{Principals}\\identity, owner,\\acting context};
\draw[sub] (615,88) rectangle (745,158);
\node[tx] at (680,123.5) {\textbf{Policy}\\capabilities,\\refusals};
\draw[new] (755,88) rectangle (885,158);
\node[tx] at (820,123.5) {\textbf{Seats}\\role seats,\\routing};

\draw[grp,fill=white] (465,182) rectangle (675,332);
\node[hd] at (570,200) {Acts, delivery \& intake};
\draw[sub] (475,214) rectangle (665,268);
\node[tx] at (570,241) {\textbf{Rooms and envelope}\\recipients, kind, goal};
\draw[sub] (475,274) rectangle (665,322);
\node[tx] at (570,298) {\textbf{Delivery}\\lease, receipts};

\draw[grp,fill=white] (685,182) rectangle (895,332);
\node[hd] at (790,200) {Shared records};
\draw[sub] (695,214) rectangle (885,268);
\node[tx] at (790,241) {\textbf{Goals and norms}\\proposals and votes};
\draw[new] (695,274) rectangle (885,322);
\node[tx] at (790,298) {\textbf{Binding votes}\\mandates, goal tree};

\draw[ext] (465,350) rectangle (895,425);
\node[hd] at (680,372) {Ledger and statistics};
\node[tx] at (680,396) {Append-only record of all acts and decisions};
\node[tx] at (680,414) {Statistics report numbers, never content};


\draw[ext] (465,470) rectangle (665,520);
\node[hd] at (565,496) {PostgreSQL store};
\draw[new] (695,470) rectangle (895,520);
\node[tx] at (795,496) {Citus, two relay replicas};
\draw[ar2] (565,440) -- (565,470);

\draw[ext] (960,60) rectangle (1150,140);
\node[hd] at (1055,84) {Repositories};
\node[tx] at (1055,106) {Code and history};
\node[tx] at (1055,128) {Commit hook};
\draw[ar] (960,100) -- (910,100);
\node[tx,anchor=north] at (1055,148) {revision metadata};

\draw[new] (960,190) rectangle (1150,280);
\node[hd] at (1055,214) {Shared Git service};
\node[tx] at (1055,238) {worktree per agent};
\node[tx] at (1055,260) {MCP tools};
\draw[dar2] (910,235) -- (960,235);
\node[tx,anchor=north] at (1055,288) {relay decides access};

\draw[ext] (960,350) rectangle (1150,420);
\node[hd] at (1055,374) {Read-only observer};
\node[tx] at (1055,398) {Policy-permitted access};
\draw[ar] (895,385) -- (960,385);

\draw[dar] (130,40) -- (130,8) -- (1172,8) -- (1172,235) -- (1150,235);
\node[lb] at (600,8) {each agent's worktree, through MCP};

\draw[new] (20,518) rectangle (60,534);
\node[tx,anchor=west] at (68,526) {added late in or after the controlled study};
\end{tikzpicture}
\endgroup


==> figures/yoars-message-life.tex <==
\begingroup
\definecolor{figink}{HTML}{202020}
\definecolor{figmuted}{HTML}{404040}
\definecolor{figblue}{HTML}{2A78D6}
\definecolor{figtint}{HTML}{F0F5FC}
\begin{tikzpicture}[x=1pt,y=-1pt,
  tx/.style={inner sep=0pt,text=figink,align=center,font={\fontfamily{phv}\fontsize{15}{19}\selectfont}},
  lb/.style={inner sep=0pt,text=figink,align=left,font={\fontfamily{phv}\fontsize{14}{17}\selectfont}},
  rel/.style={draw=figink,fill=figtint,line width=1.4pt,rounded corners=4pt},
  adp/.style={draw=figink,fill=white,line width=1.4pt,rounded corners=4pt},
  ar/.style={draw=figmuted,line width=1.4pt,-{Stealth[length=8pt,width=6pt]}}]
\path[use as bounding box] (0,0) rectangle (490,470);
\foreach \i/\s/\t in {
  0/rel/{Sender posts envelope},
  1/rel/{Intake: policy, recipients, idempotency},
  2/rel/{One delivery per recipient},
  3/rel/{Adapter claims (lease)},
  4/adp/{Intake table: observe, context, queue, invoke},
  5/adp/{Guard: duplicate, rate, depth, budget},
  6/rel/{Ack with outcome and cause},
  7/rel/{Receipt visible to the sender}} {
  \draw[\s] (20,10+52*\i) rectangle (360,46+52*\i);
  \node[tx] at (190,28+52*\i) {\t};
}
\foreach \i in {0,...,6} \draw[ar] (190,46+52*\i) -- (190,62+52*\i);
\draw[ar] (360,184) -- (384,184) -- (384,132) -- (360,132);
\node[lb,anchor=west] at (394,146) {lease};
\node[lb,anchor=west] at (394,164) {expires:};
\node[lb,anchor=west] at (394,182) {re-deliver};
\draw[rel] (20,438) rectangle (52,456);
\node[lb,anchor=west] at (60,447) {relay};
\draw[adp] (140,438) rectangle (172,456);
\node[lb,anchor=west] at (180,447) {adapter decides};
\end{tikzpicture}
\endgroup

